Adapting Personalized Speech Enhancement for Low-Latency Audio-Visual Target-Speaker Extraction

Online audio-visual target-speaker extraction aims to remove competing voices while preserving speech quality and bounding lookahead. Existing extractors are built and evaluated for separation on synthetic mixtures, leaving listening quality and meeting behavior largely untested. We introduce Audio-Visual Personalized Voice Quality Enhancement (AV-PVQE), which approaches these requirements from the other direction. We start from a personalized speech enhancement model that reconstructs a requested voice at high quality but confuses the target in 46% of two-speaker mixtures despite clean enrollment. Adding mouth features at its speaker-conditioning input and jointly fine-tuning the visual and reconstruction networks reduces this rate to 1.6%, with no future frames and 20 ms of algorithmic delay. Compared with an online autoregressive audio-visual extractor, AV-PVQE yields separation gains on two synthetic benchmarks and larger gains on recorded meetings, and keeps its advantage on excerpts with more speakers than the fine-tuning mixtures. In personalized P.835 listening tests on two meeting corpora, it improves overall quality over this extractor by 0.57 and 0.63 MOS, with similar mean rating relative to the starting model. Preservation and rejection tests show that it keeps the target intact when no competing voice is present and suppresses competing speech when the target is absent.

==> architecture.tex <==
% % Native TikZ: place in a figure* at the document's natural text width.
% % Dependencies: tikz, amsmath, xcolor; \usetikzlibrary{arrows.meta,calc}.
% % Extent: 177.8 mm (7 in) x 55 mm. Base text is 9 pt; no resizebox needed.
% \begingroup%
% \definecolor{veaudio}{HTML}{176A70}%
% \definecolor{vevisual}{HTML}{654391}%
% \definecolor{veenroll}{HTML}{9A611F}%
% \definecolor{veink}{HTML}{26333A}%
% \begin{tikzpicture}[
%   x=1mm,y=1mm,>=Latex,
%   font=\sffamily\fontsize{9}{10.4}\selectfont,
%   text=veink,inner sep=0pt,
%   block/.style={draw,line width=.65pt,rounded corners=1.2pt,
%     align=center,inner sep=1pt,minimum height=10mm},
%   audio/.style={block,draw=veaudio,fill=veaudio!6},
%   visual/.style={block,draw=vevisual,fill=vevisual!7},
%   enrollment/.style={block,draw=veenroll,fill=veenroll!7},
%   signal/.style={-Latex,line width=.85pt,draw=veink},
%   vsignal/.style={signal,draw=vevisual},
%   esignal/.style={signal,draw=veenroll},
%   label/.style={font=\sffamily\fontsize{9}{10.4}\selectfont}
% ]
% \path[use as bounding box] (0,-4) rectangle (177.8,51);

% % The surrounding boundary identifies inherited, adapted separator weights.
% % The cue terminates at this boundary: the diagram does not assert a
% % particular internal injection location among encoder/GRUs/decoder.
% \draw[draw=veaudio,line width=.85pt,rounded corners=2pt,fill=veaudio!2]
%   (46,32) rectangle (146,51);
% \node[font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont,
%   text=veaudio] at (96,47.9) {Pretrained PVQE enhancement network (fine-tuned)};

% \node[align=center,text width=18mm] (mix) at (9,39) {Mixture\\audio};
% \node[audio,minimum width=16mm] (stft) at (32,39) {STFT};
% \node[audio,minimum width=25mm] (enc) at (61,39) {Encoder};
% \node[audio,minimum width=25mm] (gru) at (94,39) {GRUs};
% \node[audio,minimum width=25mm] (dec) at (127,39) {Decoder};
% \node[align=center,text width=22mm] (out) at (166.5,39) {Target\\speech};
% \draw[signal,draw=veaudio] (mix.east) -- (stft.west);
% \draw[signal,draw=veaudio] (stft.east) -- (enc.west);
% \draw[signal,draw=veaudio] (enc.east) -- (gru.west);
% \draw[signal,draw=veaudio] (gru.east) -- (dec.west);
% \draw[signal,draw=veaudio] (dec.east) -- (out.west);

% % Added time-varying visual route, restricted to the observed frame prefix.
% \node[align=center,text width=20mm] (video) at (10,21) {Target mouth\\video};
% \node[visual,minimum width=30mm,minimum height=14mm] (visual) at (39,21)
%   {ResEncoder\\$[t-4,...., t]$};
% \node[visual,minimum width=25mm,minimum height=12mm] (project) at (77,21)
%   {Projection\\$512\!\rightarrow\!176$};
% \draw[vsignal] (video.east) -- (visual.west);
% \draw[vsignal] (visual.east) -- (project.west);

% % The frozen enrollment path uses both a warm accent and a dashed outline,
% % so trainability is legible in grayscale as well as in color.
% \node[align=center,text width=20mm] (enroll) at (10,7)
%   {Enrollment\\speech};
% \node[enrollment,dashed,minimum width=30mm,minimum height=9mm] (speaker) at (39,7)
%   {PVQE enrollment\\encoder (frozen)};
% \draw[esignal] (enroll.east) -- (speaker.west);

% \node[block,draw=vevisual,fill=vevisual!3,minimum width=57mm,
%   minimum height=22mm] (fusion) at (129,14) {};
% \node[font=\sffamily\bfseries\fontsize{9}{10.4}\selectfont,
%   text=vevisual] at (129,21.2) {Causal V+E fusion};
% \node[font=\fontsize{11}{12}\selectfont] at (129,14)
%   {$c_t=b_t+g_t\odot r(e)$};
% \node at (129,7) {$r(e)$ zero initialized};
% \draw[vsignal] (project.east) -- (100.5,21)
%   node[midway,above=1mm,label] {$b_t$};
% \draw[esignal] (speaker.east) -- (100.5,7);
% \node[label,text=veenroll,above] at (73,7) {$e$ (fixed)};
% \draw[vsignal,line width=1pt] (129,25) -- (129,32);
% \node[label,anchor=west,text=vevisual] at (131,28.5) {$c_t$};

% % A direct temporal-support statement, without a processing-time claim.
% \node[label,anchor=west,text=vevisual] at (159,16) {Current};
% \node[label,anchor=west,text=vevisual] at (159,12) {and past};
% \node[label,anchor=west,text=vevisual] at (159,8) {frames only};
% \end{tikzpicture}%
% \endgroup%









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%% V2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%


% \begingroup%
% \definecolor{avink}{HTML}{242424}%
% \definecolor{avblue}{HTML}{DCE7F1}%
% \definecolor{avyellow}{HTML}{F7E5BE}%
% \definecolor{avgreen}{HTML}{DDEBDD}%
% \definecolor{avgray}{HTML}{ECEDEF}%
% \definecolor{avline}{HTML}{596A7A}%
% \definecolor{avpanel}{HTML}{F3F8F3}%
% \definecolor{avcue}{HTML}{3B7A57}%
% \definecolor{avtgt}{HTML}{3D8B57}%
% \definecolor{avint}{HTML}{A9B0B8}%
% \begin{tikzpicture}[
%   x=1mm,y=1mm,>=Latex,
%   font=\sffamily\fontsize{8.5}{9.5}\selectfont,
%   text=avink,inner sep=0pt,
%   flow/.style={-Latex,draw=avink,line width=.65pt},
%   wire/.style={draw=avink,line width=.65pt},
%   module/.style={draw=avink,line width=.5pt,align=center,inner sep=1pt},
%   small/.style={font=\sffamily\fontsize{7.5}{8.2}\selectfont},
%   panel/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{10}\selectfont},
%   op/.style={circle,draw=avink,fill=white,line width=.6pt,
%     minimum size=3.5mm,font=\fontsize{9}{9}\selectfont}
% ]
% \path[use as bounding box] (0,-7) rectangle (180,57);

% % bar waveform: x0, yc, width, amplitude, colour, seed, phase
% \newcommand{\avwave}[7]{%
%   \pgfmathsetseed{#6}%
%   \foreach \i in {0,...,46}{%
%     \pgfmathsetmacro{\tt}{\i/46}%
%     \pgfmathsetmacro{\ee}{(0.16+0.84*abs(sin(540*\tt+#7))^1.5)*sin(180*\tt)^0.35}%
%     \pgfmathsetmacro{\aa}{#4*\ee*(0.35+0.65*rnd)}%
%     \draw[#5,line width=.42pt] ({#1+\tt*#3},{#2-\aa}) -- ({#1+\tt*#3},{#2+\aa});}}
% % mouth tile with lips; #1 = mouth opening (mm)
% \newcommand{\avmouth}[1]{%
%   \filldraw[fill=avgray,draw=avink,line width=.35pt] (0,0) rectangle (7.4,6.4);
%   \fill[black!78] (1.35,3.05) .. controls (2.4,3.2) and (5.0,3.2) .. (6.05,3.05)
%     .. controls (5.0,{3.05-#1}) and (2.4,{3.05-#1}) .. cycle;
%   \filldraw[fill=black!34,draw=avink,line width=.3pt] (1.35,3.05)
%     .. controls (2.1,3.75) and (2.85,4.25) .. (3.3,4.1) .. controls (3.5,4.0) .. (3.7,3.82)
%     .. controls (3.9,4.0) .. (4.1,4.1) .. controls (4.55,4.25) and (5.3,3.75) .. (6.05,3.05)
%     .. controls (5.0,3.2) and (2.4,3.2) .. cycle;
%   \filldraw[fill=black!26,draw=avink,line width=.3pt] (1.35,3.05)
%     .. controls (2.4,{3.05-#1}) and (5.0,{3.05-#1}) .. (6.05,3.05)
%     .. controls (5.4,{1.55-0.45*#1}) and (2.0,{1.55-0.45*#1}) .. cycle;}

% \node[panel] at (0,55) {(a) Visual and enrollment features};
% \node[panel] at (103,55) {(b) Gated enrollment residual};
% \node[panel] at (0,20.2) {(c) PVQE acoustic network};

% % ---------------- (a) visual row ----------------
% \def\Yv{45}
% \foreach \i/\o in {0/0.25,1/0.55,2/0.80,3/0.40,4/0.65}{
%   \begin{scope}[shift={(1.5+1.55*\i,40+1.0*\i)}]\avmouth{\o}\end{scope}}
% \node[small,align=center] at (8.3,36.7) {Mouth crops\\$v_{k-4},\ldots,v_k$};
% \draw[flow] (16,\Yv) -- (20.5,\Yv);
% \draw[fill=avyellow!45,draw=avink,line width=.5pt] (20.5,38.5) rectangle (48.5,51.5);
% \node[font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (34.5,49.6) {ResEncoder};
% \node[module,fill=avyellow,minimum width=7mm,minimum height=8mm,small] (stem) at (25.5,43.4) {3D\\stem};
% \draw[flow] (29,43.4) -- (32,43.4);
% \draw[fill=avyellow!70,draw=avink,line width=.4pt] (33.5,39.9) -- (46.5,39.9) -- (47.5,40.9) -- (47.5,46.9) -- (46.5,45.9) -- (33.5,45.9) -- cycle;
% \draw[fill=avyellow,draw=avink,line width=.4pt] (32,39.9) rectangle (46.5,45.9);
% \node[small] at (39.2,42.9) {ResNet-18};
% \draw[flow] (48.5,\Yv) -- (54,\Yv);
% \node[small] at (51.2,\Yv+2.6) {512};
% \node[module,fill=avyellow,minimum width=7mm,minimum height=12mm,small] (p1) at (57.5,\Yv) {256\\ReLU};
% \node[module,fill=avyellow,minimum width=7mm,minimum height=12mm,small] (p2) at (67.5,\Yv) {256\\ReLU};
% \node[module,fill=avyellow,minimum width=7mm,minimum height=12mm,small] (p3) at (77.5,\Yv) {176};
% \draw[flow] (p1.east) -- (p2.west);
% \draw[flow] (p2.east) -- (p3.west);
% \node[small] at (67.5,36.9) {Pointwise projection};
% \node[module,fill=avyellow!40,minimum width=11mm,minimum height=11mm,small] (hold) at (91.5,\Yv) {Repeat\\$\times4$};
% \draw[flow] (p3.east) -- (hold.west);
% \node[small] at (91.5,36.9) {$25\rightarrow100$ Hz};
% \draw[flow] (hold.east) -- (106,\Yv);
% \node[small,fill=white,inner sep=.3pt] at (100.6,\Yv+2.8) {$b_t$};

% % ---------------- (a) enrollment row ----------------
% \def\Ye{30}
% \avwave{0.2}{\Ye}{12.6}{2.15}{avtgt}{23}{35}
% \node[small] at (6.5,25.1) {Enrollment};
% \draw[flow] (14,\Ye) -- (21,\Ye);
% \node[module,dashed,fill=avgray,minimum width=42mm,minimum height=10mm] (enroll) at (42,\Ye) {PVQE enrollment encoder\\\textit{frozen}};
% \draw[flow] (enroll.east) -- (70,\Ye);
% \node[module,fill=avgray,minimum width=11mm,minimum height=9mm] (ln) at (75.5,\Ye) {LN};
% \draw[flow] (ln.east) -- (106,\Ye);
% \node[small,fill=white,inner sep=.4pt] at (92,\Ye+2.8) {$e\in\mathbb{R}^{176}$};

% % ---------------- (b) gated enrollment residual ----------------
% \filldraw[fill=avpanel,draw=avline,line width=.55pt,rounded corners=1.2mm] (103,22.8) rectangle (179.5,52.2);
% \def\Ym{40.5}
% \fill (106,\Yv) circle (.55mm);
% \draw[wire] (106,\Yv) -- (106,49.6) -- (172,49.6) -- (172,{\Ym+1.75});
% \node[module,fill=avgreen,minimum width=15mm,minimum height=8mm,small] (mean) at (117,\Ym) {Prefix\\mean};
% \draw[flow] (106,\Yv) -- (106,\Ym) -- (mean.west);
% \node[op] (cat) at (131,\Ym) {$\Vert$};
% \draw[flow] (mean.east) -- (cat.west);
% \node[small] at (126.7,\Ym+3) {$\bar b_t$};
% \node[module,fill=avgreen,minimum width=15mm,minimum height=8mm,small] (gate) at (143,\Ym) {Linear\\sigmoid};
% \draw[flow] (cat.east) -- (gate.west);
% \node[op] (mul) at (159,\Ym) {$\odot$};
% \draw[flow] (gate.east) -- (mul.west);
% \node[small] at (154,\Ym+3) {$g_t$};
% \node[op] (add) at (172,\Ym) {$+$};
% \draw[flow] (mul.east) -- (add.west);
% \fill (106,\Ye) circle (.55mm);
% \draw[flow] (106,\Ye) -- (106,34.8) -- (131,34.8) -- (cat.south);
% \node[small,fill=avpanel,inner sep=.4pt] at (112,34.8) {$e$};
% \node[module,fill=avgreen,minimum width=15mm,minimum height=8mm,small] (r1) at (121,\Ye) {256\\ReLU};
% \node[module,fill=avgreen,minimum width=15mm,minimum height=8mm,small] (r2) at (142,\Ye) {Linear\\176};
% \draw[flow] (106,\Ye) -- (r1.west);
% \draw[flow] (r1.east) -- (r2.west);
% \draw[flow] (r2.east) -- (159,\Ye) -- (mul.south);
% \node[small,anchor=west] at (160.5,34) {$r(e)$};
% \node[small] at (142,24.9) {zero init.};

% % c_t: one uninterrupted path from the residual sum to the conditioned GRU
% \draw[-Latex,draw=avcue,line width=.95pt] (add.east) -- (176.6,\Ym) -- (176.6,19.6) -- (75,19.6) -- (75,14.6);
% \node[small,fill=white,inner sep=.5pt,text=avcue] at (128,19.6) {$c_t=b_t+g_t\odot r(e)$};

% % ---------------- (c) PVQE acoustic path ----------------
% \def\Yc{8}
% \avwave{0.2}{\Yc}{10.8}{2.9}{avint}{11}{80}
% \avwave{0.2}{\Yc}{10.8}{2.9}{avtgt}{7}{0}
% \node[small,align=center] at (6,2.1) {Mixture\\$x[n]$};
% \draw[flow] (11.5,\Yc) -- (15,\Yc);
% \node[module,fill=avgray,minimum width=12mm,minimum height=12mm] (stft) at (21,\Yc) {STFT};
% \draw[flow] (stft.east) -- (36,\Yc);
% \fill (29.5,\Yc) circle (.55mm);
% \node[small] at (31.5,\Yc+3) {$X_t$};
% \draw[fill=avblue!65,draw=avink,line width=.45pt] (38,2) -- (56,2) -- (57.4,3.4) -- (57.4,15.4) -- (56,14) -- (38,14) -- cycle;
% \node[module,fill=avblue,minimum width=20mm,minimum height=12mm] (enc) at (46,\Yc) {Conv.\\encoder};
% \draw[flow] (57.4,\Yc) -- (63,\Yc);
% \node[module,fill=avblue,minimum width=24mm,minimum height=13mm] (rnn) at (75,\Yc) {Conditioned\\GRU block};
% \draw[flow] (rnn.east) -- (94,\Yc);
% \draw[fill=avblue!65,draw=avink,line width=.45pt] (96,2) -- (114,2) -- (115.4,3.4) -- (115.4,15.4) -- (114,14) -- (96,14) -- cycle;
% \node[module,fill=avblue,minimum width=20mm,minimum height=12mm] (dec) at (104,\Yc) {Sub-pixel\\decoder};
% \draw[flow] (115.4,\Yc) -- (122,\Yc);
% \node[module,fill=avblue,minimum width=21mm,minimum height=13mm,small] (ccm) at (132.5,\Yc) {Complex\\convolving\\mask};
% \draw[flow] (ccm.east) -- (150,\Yc);
% \node[small] at (146.5,\Yc+3.3) {$\hat S_t$};
% \node[module,fill=avgray,minimum width=13mm,minimum height=12mm] (istft) at (156.5,\Yc) {iSTFT};
% \draw[flow] (istft.east) -- (167.5,\Yc);
% \avwave{168.4}{\Yc}{11.4}{2.9}{avtgt}{7}{0}
% \node[small,align=center] at (174,2.1) {Target\\$\hat s[n]$};
% \draw[flow] (enc.south) -- (46,-1.9) -- (104,-1.9) -- (dec.south);
% \node[small,fill=white,inner sep=.4pt] at (75,-1.9) {skip connections};
% \draw[flow] (29.5,\Yc) -- (29.5,-5.4) -- (132.5,-5.4) -- (ccm.south);
% \node[small,fill=white,inner sep=.4pt] at (78,-5.4) {mixture spectrum};
% \end{tikzpicture}%
% \endgroup






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%% V3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Native vector artwork. Natural width 180 mm; intended for figure*.
% Colour encodes provenance: blue = pretrained (fine-tuned), orange = new,
% dashed grey = pretrained and frozen, white = parameter-free operation.
% Green marks only the target speaker's audio. Acoustic groups preserve the
% author-confirmed PVQE topology; projection and fusion follow Eq. (1).
% LN is drawn as new: the reported 395,376 new parameters equal projection
% (242,352) + gate (62,128) + residual (90,544) + one 176-d LayerNorm (352).
\begingroup%
\definecolor{avink}{HTML}{242424}%
\definecolor{avpre}{HTML}{DCE7F1}%
\definecolor{avnew}{HTML}{F4BF8C}%
\definecolor{avnewd}{HTML}{BF6326}%
\definecolor{avgray}{HTML}{ECEDEF}%
\definecolor{avline}{HTML}{8A96A3}%
\definecolor{avtgt}{HTML}{3D8B57}%
\definecolor{avint}{HTML}{A9B0B8}%
\begin{tikzpicture}[
  x=1mm,y=1mm,>=Latex,
  font=\sffamily\fontsize{8.5}{9.5}\selectfont,
  text=avink,inner sep=0pt,
  flow/.style={-Latex,draw=avink,line width=.65pt},
  wire/.style={draw=avink,line width=.65pt},
  module/.style={draw=avink,line width=.5pt,align=center,inner sep=1pt},
  pre/.style={module,fill=avpre},
  new/.style={module,fill=avnew,draw=avnewd,line width=.6pt},
  opbox/.style={module,fill=white},
  small/.style={font=\sffamily\fontsize{7.5}{8.2}\selectfont},
  note/.style={font=\sffamily\itshape\fontsize{7}{7.8}\selectfont},
  panel/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{10}\selectfont},
  op/.style={circle,draw=avink,fill=white,line width=.6pt,
    minimum size=3.5mm,font=\fontsize{9}{9}\selectfont}
]
\path[use as bounding box] (0,-7) rectangle (180,57);

% bar waveform: x0, yc, width, amplitude, colour, seed, phase
\newcommand{\avwave}[7]{%
  \pgfmathsetseed{#6}%
  \foreach \i in {0,...,46}{%
    \pgfmathsetmacro{\tt}{\i/46}%
    \pgfmathsetmacro{\ee}{(0.16+0.84*abs(sin(540*\tt+#7))^1.5)*sin(180*\tt)^0.35}%
    \pgfmathsetmacro{\aa}{#4*\ee*(0.35+0.65*rnd)}%
    \draw[#5,line width=.42pt] ({#1+\tt*#3},{#2-\aa}) -- ({#1+\tt*#3},{#2+\aa});}}
% mouth tile with lips; #1 = mouth opening (mm)
\newcommand{\avmouth}[1]{%
  \filldraw[fill=avgray,draw=avink,line width=.35pt] (0,0) rectangle (7.4,6.4);
  \fill[black!78] (1.35,3.05) .. controls (2.4,3.2) and (5.0,3.2) .. (6.05,3.05)
    .. controls (5.0,{3.05-#1}) and (2.4,{3.05-#1}) .. cycle;
  \filldraw[fill=black!34,draw=avink,line width=.3pt] (1.35,3.05)
    .. controls (2.1,3.75) and (2.85,4.25) .. (3.3,4.1) .. controls (3.5,4.0) .. (3.7,3.82)
    .. controls (3.9,4.0) .. (4.1,4.1) .. controls (4.55,4.25) and (5.3,3.75) .. (6.05,3.05)
    .. controls (5.0,3.2) and (2.4,3.2) .. cycle;
  \filldraw[fill=black!26,draw=avink,line width=.3pt] (1.35,3.05)
    .. controls (2.4,{3.05-#1}) and (5.0,{3.05-#1}) .. (6.05,3.05)
    .. controls (5.4,{1.55-0.45*#1}) and (2.0,{1.55-0.45*#1}) .. cycle;}

\node[panel] at (0,55) {(a) Visual and enrollment features};
\node[panel] at (103,55) {(b) Gated enrollment residual};
\node[panel] at (0,20.2) {(c) Pretrained PVQE acoustic network};

% ---------------- (a) visual row ----------------
\def\Yv{45}
\foreach \i/\o in {0/0.25,1/0.55,2/0.80,3/0.40,4/0.65}{
  \begin{scope}[shift={(1.5+1.55*\i,40+1.0*\i)}]\avmouth{\o}\end{scope}}
\node[small,align=center] at (8.3,36.7) {Mouth crops\\$\textbf{v}_{k-4}\ldots\textbf{v}_k$};
\draw[flow] (16,\Yv) -- (20.5,\Yv);
\draw[fill=avpre!45,draw=avink,line width=.5pt] (20.5,38.5) rectangle (48.5,51.5);
\node[font=\sffamily\bfseries\fontsize{8}{9}\selectfont] at (34.5,49.6) {AV-HuBERT};
\node[pre,minimum width=7mm,minimum height=8mm,small] (stem) at (25.5,43.4) {3D\\stem};
\draw[flow] (29,43.4) -- (32,43.4);
\draw[fill=avpre!70,draw=avink,line width=.4pt] (33.5,39.9) -- (46.5,39.9) -- (47.5,40.9) -- (47.5,46.9) -- (46.5,45.9) -- (33.5,45.9) -- cycle;
\draw[fill=avpre,draw=avink,line width=.4pt] (32,39.9) rectangle (46.5,45.9);
\node[small] at (39.2,42.9) {ResNet-18};
\draw[flow] (48.5,\Yv) -- (54,\Yv);
\node[small] at (51.2,\Yv+2.6) {512};
\node[new,minimum width=7mm,minimum height=12mm,small] (p1) at (57.5,\Yv) {256\\ReLU};
\node[new,minimum width=7mm,minimum height=12mm,small] (p2) at (67.5,\Yv) {256\\ReLU};
\node[new,minimum width=7mm,minimum height=12mm,small] (p3) at (77.5,\Yv) {176};
\draw[flow] (p1.east) -- (p2.west);
\draw[flow] (p2.east) -- (p3.west);
\node[small] at (67.5,36.9) {Pointwise projection};
\node[opbox,minimum width=11mm,minimum height=11mm,small] (hold) at (91.5,\Yv) {Repeat\\$\times4$};
\draw[flow] (p3.east) -- (hold.west);
\node[small] at (91.5,36.9) {$25\rightarrow100$ Hz};
\draw[flow] (hold.east) -- (106,\Yv);
\node[small,fill=white,inner sep=.3pt] at (100.6,\Yv+2.8) {$b_t$};

% ---------------- (a) enrollment row ----------------
\def\Ye{30}
\avwave{0.2}{\Ye}{12.6}{2.15}{avtgt}{23}{35}
\node[small] at (6.5,25.1) {Enrollment};
\draw[flow] (14,\Ye) -- (21,\Ye);
\node[module,dashed,fill=avgray,minimum width=42mm,minimum height=10mm] (enroll) at (42,\Ye) {PVQE enrollment encoder\\\textit{frozen}};
\draw[flow] (enroll.east) -- (70,\Ye);
\node[new,minimum width=11mm,minimum height=9mm] (ln) at (75.5,\Ye) {LN};
\draw[flow] (ln.east) -- (106,\Ye);
\node[small,fill=white,inner sep=.4pt] at (92,\Ye+2.8) {$e\in\mathbb{R}^{176}$};

% ---------------- (b) gated enrollment residual ----------------
\draw[draw=avline,line width=.55pt,rounded corners=1.2mm] (103,22.8) rectangle (179.5,52.2);
\def\Ym{40.5}
\fill (106,\Yv) circle (.55mm);
\draw[wire] (106,\Yv) -- (106,49.6) -- (172,49.6) -- (172,{\Ym+1.75});
\node[opbox,minimum width=15mm,minimum height=8mm,small] (mean) at (117,\Ym) {Prefix\\mean};
\draw[flow] (106,\Yv) -- (106,\Ym) -- (mean.west);
\node[op] (cat) at (131,\Ym) {$\Vert$};
\draw[flow] (mean.east) -- (cat.west);
\node[small] at (126.7,\Ym+3) {$\bar b_t$};
\node[new,minimum width=15mm,minimum height=8mm,small] (gate) at (143,\Ym) {Linear\\sigmoid};
\draw[flow] (cat.east) -- (gate.west);
\node[op] (mul) at (159,\Ym) {$\odot$};
\draw[flow] (gate.east) -- (mul.west);
\node[small] at (154,\Ym+3) {$g_t$};
\node[op] (add) at (172,\Ym) {$+$};
\draw[flow] (mul.east) -- (add.west);
\fill (106,\Ye) circle (.55mm);
\draw[flow] (106,\Ye) -- (106,34.8) -- (131,34.8) -- (cat.south);
\node[small,fill=white,inner sep=.4pt] at (112,34.8) {$e$};
\node[new,minimum width=15mm,minimum height=8mm,small] (r1) at (121,\Ye) {256\\ReLU};
\node[new,minimum width=15mm,minimum height=8mm,small] (r2) at (142,\Ye) {Linear\\176};
\draw[flow] (106,\Ye) -- (r1.west);
\draw[flow] (r1.east) -- (r2.west);
\draw[flow] (r2.east) -- (159,\Ye) -- (mul.south);
\node[small,anchor=west] at (160.5,34) {$r(e)$};
\node[small] at (142,24.9) {zero init.};

% c_t: the new cue enters PVQE's existing speaker-conditioning input
\draw[-Latex,draw=avnewd,line width=.95pt] (add.east) -- (176.6,\Ym) -- (176.6,19.6) -- (75,19.6) -- (75,14.6);
\node[small,fill=white,inner sep=.5pt,text=avnewd] at (128,19.6) {$c_t=b_t+g_t\odot r(e)$};
\node[note,anchor=west,text=avnewd] at (76.4,16.95) {PVQE's speaker-conditioning input (originally enrollment)};

% ---------------- (c) PVQE acoustic path ----------------
\def\Yc{8}
\avwave{0.2}{\Yc}{10.8}{2.9}{avint}{11}{80}
\avwave{0.2}{\Yc}{10.8}{2.9}{avtgt}{7}{0}
\node[small,align=center] at (6,2.1) {Mixture\\$x[n]$};
\draw[flow] (11.5,\Yc) -- (15,\Yc);
\node[opbox,minimum width=12mm,minimum height=12mm] (stft) at (21,\Yc) {STFT};
\draw[flow] (stft.east) -- (36,\Yc);
\fill (29.5,\Yc) circle (.55mm);
\node[small] at (31.5,\Yc+3) {$X_t$};
\draw[fill=avpre!65,draw=avink,line width=.45pt] (38,2) -- (56,2) -- (57.4,3.4) -- (57.4,15.4) -- (56,14) -- (38,14) -- cycle;
\node[pre,minimum width=20mm,minimum height=12mm] (enc) at (46,\Yc) {Conv.\\encoder};
\draw[flow] (57.4,\Yc) -- (63,\Yc);
\node[pre,minimum width=24mm,minimum height=13mm] (rnn) at (75,\Yc) {Conditioned\\GRU block};
\draw[flow] (rnn.east) -- (94,\Yc);
\draw[fill=avpre!65,draw=avink,line width=.45pt] (96,2) -- (114,2) -- (115.4,3.4) -- (115.4,15.4) -- (114,14) -- (96,14) -- cycle;
\node[pre,minimum width=20mm,minimum height=12mm] (dec) at (104,\Yc) {Sub-pixel\\decoder};
\draw[flow] (115.4,\Yc) -- (122,\Yc);
\node[pre,minimum width=21mm,minimum height=13mm,small] (ccm) at (132.5,\Yc) {Complex\\convolving\\mask};
\draw[flow] (ccm.east) -- (150,\Yc);
\node[small] at (146.5,\Yc+3.3) {$\hat S_t$};
\node[opbox,minimum width=13mm,minimum height=12mm] (istft) at (156.5,\Yc) {iSTFT};
\draw[flow] (istft.east) -- (167.5,\Yc);
\avwave{168.4}{\Yc}{11.4}{2.9}{avtgt}{7}{0}
\node[small,align=center] at (174,2.1) {Target\\$\hat s[n]$};
\draw[flow] (enc.south) -- (46,-1.9) -- (104,-1.9) -- (dec.south);
\node[small,fill=white,inner sep=.4pt] at (75,-1.9) {skip connections};
\draw[flow] (29.5,\Yc) -- (29.5,-5.4) -- (132.5,-5.4) -- (ccm.south);
\node[small,fill=white,inner sep=.4pt] at (78,-5.4) {mixture spectrum};

% ---------------- legend ----------------
\begin{scope}[shift={(137.2,-4.9)}]
  \filldraw[fill=avpre,draw=avink,line width=.4pt] (0,-1.2) rectangle (3,1.2);
  \node[small,anchor=west] at (3.9,0) {pretrained};
  \filldraw[fill=avnew,draw=avnewd,line width=.55pt] (19.2,-1.2) rectangle (22.2,1.2);
  \node[small,anchor=west] at (23.1,0) {new};
  \filldraw[fill=avgray,draw=avink,dashed,line width=.4pt] (30.1,-1.2) rectangle (33.1,1.2);
  \node[small,anchor=west] at (34,0) {frozen};
\end{scope}
\end{tikzpicture}%
\endgroup
